Episodic Reinforcement Learning in Finite MDPs: Minimax Lower Bounds Revisited

In this paper, we propose new problem-independent lower bounds on the sample complexity and regret in episodic MDPs, with a particular focus on the non-stationary case in which the transition kernel is allowed to change in each stage of the episode. Our main contribution is a novel lower bound of $\Omega((H^3SA/\epsilon^2)\log(1/\delta))$ on the sample complexity of an $(\varepsilon,\delta)$-PAC algorithm for best policy identification in a non-stationary MDP. This lower bound relies on a construction of "hard MDPs" which is different from the ones previously used in the literature. Using this same class of MDPs, we also provide a rigorous proof of the $\Omega(\sqrt{H^3SAT})$ regret bound for non-stationary MDPs. Finally, we discuss connections to PAC-MDP lower bounds.

==> figures/mdp_non_stationary.tex <==

% Needs:
%\usepackage{pgf}
%\usepackage{tikz}
%\usetikzlibrary{arrows,automata}
%\usetikzlibrary{positioning}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
semithick]
\tikzstyle{every state}=[fill=white,text=black]

% INITIAL STATE
\node[state]                (W)                      {$s_{\mathrm{w}}$};
\node[state]                (A) [below=1cm of W]     {$s_\mathrm{root}$};

% TREE PART

\node[state,fill=black]                (N1)[below left=1cm and 4.5cm of A]    {}; 
\node[state,fill=black]                (N2)[below right=1cm  and 4.5cm of A]    {}; 

\path 
	(A) edge (N1)
	(A) edge (N2);

\node[state,fill=yellow]     (N3)[below  left of=N1]    {$s_1$}; 
\node[state,fill=yellow]     (N4)[below  right of=N1]    {$s_2$}; 

\path 
	(N1) edge (N3)
	(N1) edge (N4);

\node[state,fill=yellow]     (N5)[below  left  of=N2]    {$s_3$}; 
\node[state,fill=yellow]     (N6)[below  right of=N2]    {$s_4$}; 

\path 
	(N2) edge (N5)
	(N2) edge (N6);

\path  
	(W)  edge node{action  $\neq a_{\mathrm{w}}$} (A)
	(W)  edge [loop above] node{action = $a_{\mathrm{w}}$} (W)  
	;
	
% GOOD AND BAD STATES
\node[state, fill=white]    (GOOD) [below right = 6.25cm and 1cm of A] {$s_g$};
\node[state, fill=white]    (BAD) [below left  = 6.25cm and 1cm of A] {$s_b$};

\node[state, fill=white,draw=none]    (RG) [right=0.25cm of GOOD] {$r_h(s_g, a) =\indic{h \geq \overline{H}+d+1}$};
\node[state, fill=white,draw=none]    (RB) [left=0.25cm of BAD] {$r_h(s_b, a)=0$};

% SUBOTIMAL ACTIONS
\path
	(N3)  edge[dashed]   node[above left=1.2cm and 2.75cm]{$\frac{1}{2}$} (GOOD)
	(N3)  edge[dashed]   node[above left=0.1cm and 1.5cm]{$\frac{1}{2}$} (BAD)
	
	(N4)  edge[dashed]   node[below]{} (GOOD)
	(N4)  edge[dashed]   node[below]{} (BAD)
	
	(N5)  edge[dashed]   node[below]{} (GOOD)
	(N5)  edge[dashed]   node[below]{} (BAD)
	
	(N6)  edge[dashed]   node[below]{} (GOOD)
	(N6)  edge[dashed]   node[below]{} (BAD)
	;

% OPTIMAL ACTION
\path 
	(N4)  edge[blue, bend left]   node[above left=0.6cm and 0.5cm]{$\textcolor{blue}{\frac{1}{2}+\epsilon'} $} (GOOD)
	(N4)  edge[blue, bend right]   node[above left=0.9cm and 0.25cm]{$\textcolor{blue}{\frac{1}{2}-\epsilon'} $} (BAD)
	(GOOD)  edge [loop below] node{1} (GOOD)  
	(BAD)  edge [loop below] node{1}  (BAD)    
	;
\end{tikzpicture}



==> figures/mdp_non_stationary_fixed_s.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
semithick]
\tikzstyle{every state}=[fill=white,text=black]

\node[state]                (W)                  {$s_{\mathrm{w}}$};
\node[state]                (A) [below=1cm of W]    {$s_1$};
\node[state, fill=white]    (B) [below right of=A] {$s_g$};
\node[state, fill=white]    (C) [below left  of=A] {$s_b$};

\node[state, fill=white,draw=none]    (RG) [right=0.25cm of B] {$r_h(s_g, a)= \indic{h \geq \overline{H}+2}$};
\node[state, fill=white,draw=none]    (RB) [left=0.25cm of C] {$r_h(s_b, a)=0$};

\path  
	(W)  edge node{action  $\neq a_{\mathrm{w}}$} (A)
	(W)  edge [loop above] node{action = $a_{\mathrm{w}}$} (W)  
	(A)  edge[blue]   node{$\textcolor{blue}{\frac{1}{2}+\epsilon'} $} (B)
	(A)  edge[bend right,dashed]   node[below]{$\frac{1}{2}$} (B)
	(A)  edge[bend left,dashed]   node[below]{$\frac{1}{2}$} (C)
	(A)  edge[blue]   node[above left]{$\textcolor{blue}{\frac{1}{2}-\epsilon'}$} (C)
	(B)  edge [loop below] node{1} (B)  
	(C)  edge [loop below] node{1} (C)    
	;

\end{tikzpicture}

%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
%                    semithick]
%  \tikzstyle{every state}=[fill=red,draw=none,text=white]
%
%  \node[initial,state] (A)                    {$q_a$};
%  \node[state]         (B) [above right of=A] {$q_b$};
%  \node[state]         (D) [below right of=A] {$q_d$};
%  \node[state]         (C) [below right of=B] {$q_c$};
%  \node[state]         (E) [below of=D]       {$q_e$};
%
%  \path (A) edge              node {0,1,L} (B)
%            edge              node {1,1,R} (C)
%        (B) edge [loop above] node {1,1,L} (B)
%            edge              node {0,1,L} (C)
%        (C) edge              node {0,1,L} (D)
%            edge [bend left]  node {1,0,R} (E)
%        (D) edge [loop below] node {1,1,R} (D)
%            edge              node {0,1,R} (A)
%        (E) edge [bend left]  node {1,0,R} (A);
%\end{tikzpicture}
